Towards Robust and Privacy-preserving Text Representations

Written text often provides sufficient clues to identify the author, their gender, age, and other important attributes. Consequently, the authorship of training and evaluation corpora can have unforeseen impacts, including differing model performance for different user groups, as well as privacy implications. In this paper, we propose an approach to explicitly obscure important author characteristics at training time, such that representations learned are invariant to these attributes. Evaluating on two tasks, we show that this leads to increased privacy in the learned representations, as well as more robust models to varying evaluation conditions, including out-of-domain corpora.

==> fig_model.tex <==

\begin{tikzpicture}[line width=0.02cm]

    \node[align=center,minimum size=0.3cm] at (-3.3, 0) (A2) {$\mathbf{x}_i$};

    \node[align=center,minimum size=0.3cm] at (-1.3, 0.25) (B2) {\small $\operatorname{Model} (\theta)$};

    \filldraw[fill=green!20!white, draw=green!20!white,rounded corners] (-0.3, -0.3)rectangle(0.3, 0.3);
    \node[draw=none,align=center,minimum size=0.5cm] at (0.0, +0.0) {\small $\mathbf{h}$};
    \node[draw=none,align=center,text width=6cm] at (1.9,+0.0) {$y_i$};
    \draw[->] (-2.8,  0.0)--( -0.35, -0.0);

    \draw[draw=blue,->] ( 0.35, 0.0)--(1.5, 0.0);
    \node[align=center,minimum size=0.5cm] at (0.8, 0.3) {\small $\theta^c$};

    % Adv

    \draw[draw=red!60!white,dashed,->,rounded corners] (0.1, 0.3)--(0.1, 1.0)--(1.5, 1.0);
    \node[align=center,minimum size=0.3cm] at (0.9, 1.2) {\small $\operatorname{D}_i(\theta^d_i)$};
    \node[align=center,minimum size=0.3cm] at (1.95, 1.0) {$b_i$};

    \draw[draw=red!60!white,dashed,->,rounded corners] (-0.1, 0.3)--(-0.1, 2.0)--(1.5, 2.0);
    \node[align=center,minimum size=0.3cm] at (0.9, 2.2) {\small $\operatorname{D}_j(\theta^d_j)$};
    \node[align=center,minimum size=0.3cm] at (1.95, 2.0) {$b_j$};
    


    
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../multidomain_draft"
%%% End:

